Faster Approximate Pattern Matching: A Unified Approach

Approximate pattern matching is a natural and well-studied problem on strings: Given a text $T$, a pattern $P$, and a threshold $k$, find (the starting positions of) all substrings of $T$ that are at distance at most $k$ from $P$. We consider the two most fundamental string metrics: the Hamming distance and the edit distance. Under the Hamming distance, we search for substrings of $T$ that have at most $k$ mismatches with $P$, while under the edit distance, we search for substrings of $T$ that can be transformed to $P$ with at most $k$ edits. Exact occurrences of $P$ in $T$ have a very simple structure: If we assume for simplicity that $|T| \le 3|P|/2$ and trim $T$ so that $P$ occurs both as a prefix and as a suffix of $T$, then both $P$ and $T$ are periodic with a common period. However, an analogous characterization for the structure of occurrences with up to $k$ mismatches was proved only recently by Bringmann et al. [SODA'19]: Either there are $O(k^2)$ $k$-mismatch occurrences of $P$ in $T$, or both $P$ and $T$ are at Hamming distance $O(k)$ from strings with a common period $O(m/k)$. We tighten this characterization by showing that there are $O(k)$ $k$-mismatch occurrences in the case when the pattern is not (approximately) periodic, and we lift it to the edit distance setting, where we tightly bound the number of $k$-edit occurrences by $O(k^2)$ in the non-periodic case. Our proofs are constructive and let us obtain a unified framework for approximate pattern matching for both considered distances. We showcase the generality of our framework with results for the fully-compressed setting (where $T$ and $P$ are given as a straight-line program) and for the dynamic setting (where we extend a data structure of Gawrychowski et al. [SODA'18]).

==> figures/_fig_fct_split.tex <==
               \begin{tikzpicture}
                	\draw[fill=lipicsYellow!80,thick] (4,0) rectangle (6,0.4);

                    \draw[thick] (1,0) -- (9,0);
                    \draw[thick] (1,0.4) -- (9,0.4);
                    \draw[dashed,thick] (0.5,0) -- (1,0);
                    \draw[dashed,thick] (0.5,0.4) -- (1,0.4);
                    \draw[dashed,thick] (9,0) -- (9.5,0);
                    \draw[dashed,thick] (9,0.4) -- (9.5,0.4);
                    \node[label = {left: $\cdots$}]  at (0.75,0.2) {};
                    \node[label = {right: $\cdots$}]  at (9.25,0.2) {};

                    \node[label = {left: $S$}]  at (0,0.2) {};
                    \node[label = {below: \small{$i|Q|$}}]  at (4,0.2) {};

                    \draw[thick] (4.5,0) -- (4.5,0.4);
                    \node[label = {left: $U$}]  at (4.65,0.2) {};
                    \node[label = {left: $V$}]  at (5.65,0.2) {};
                    \draw[{Latex[length=1.5mm, width=1mm]}-{Latex[length=1.5mm,
                    width=1mm]}] (4,0.7) -- (4.5,0.7);
                    \node[label = {above: $p$}]  at (4.26,0.52) {};
                    \draw[{Latex[length=1.5mm, width=1mm]}-{Latex[length=1.5mm,
                    width=1mm]}] (4,0.5) -- (6,0.5);
                    \node[label = {above: $|Q|$}]  at (5,0.3) {};

                \begin{scope}[yshift=1.2cm]
                 \draw[fill=lipicsYellow!80,thick] (4,0) rectangle (6,0.4);

                    \draw[thick] (1,0) -- (9,0);
                    \draw[thick] (1,0.4) -- (9,0.4);
                    \draw[dashed,thick] (0.5,0) -- (1,0);
                    \draw[dashed,thick] (0.5,0.4) -- (1,0.4);
                    \draw[dashed,thick] (9,0) -- (9.5,0);
                    \draw[dashed,thick] (9,0.4) -- (9.5,0.4);
                    \node[label = {left: $\cdots$}]  at (0.75,0.2) {};
                    \node[label = {right: $\cdots$}]  at (9.25,0.2) {};

                 \node[label = {left: $Q^\infty \fragmentco{\ell}{r}$}]  at (0,0.2) {};
                 \node[crossmark] at (2,0.2){$\mathbf{*}$};
                 \node[crossmark] at (3,0.2){$\mathbf{*}$};
                 \node[crossmark] at (7,0.2){$\mathbf{*}$};
                 \node[crossmark] at (8,0.2){$\mathbf{*}$};
                 \node[label = {above: \small{$j|Q|$}}]  at (4.5,0.2) {};
                \end{scope}

                \begin{scope}[yshift=-1.2cm]
                 \draw[fill=lipicsYellow!80,thick] (4,0) rectangle (6,0.4);

                    \draw[thick] (1,0) -- (9,0);
                    \draw[thick] (1,0.4) -- (9,0.4);
                    \draw[dashed,thick] (0.5,0) -- (1,0);
                    \draw[dashed,thick] (0.5,0.4) -- (1,0.4);
                    \draw[dashed,thick] (9,0) -- (9.5,0);
                    \draw[dashed,thick] (9,0.4) -- (9.5,0.4);
                    \node[label = {left: $\cdots$}]  at (0.75,0.2) {};
                    \node[label = {right: $\cdots$}]  at (9.25,0.2) {};

                 \node[label = {left: $Q^\infty \fragmentco{\ell'}{r'}$}]  at (0,0.2) {};
                 \node[crossmark] at (1.5,0.2){$\mathbf{*}$};
                 \node[crossmark] at (3.5,0.2){$\mathbf{*}$};
                 \node[crossmark] at (6.5,0.2){$\mathbf{*}$};
                 \node[crossmark] at (8.5,0.2){$\mathbf{*}$};
                 \node[label = {below: \small{$j'|Q|$}}]  at (4.5,0.2) {};
                \end{scope}

					%\draw[dashed] (4,0.4) -- (4,1.2);
					%\draw[dashed] (4,-0.8) -- (4,0);
					%\draw[dashed] (6,0.4) -- (6,1.2);
					%\draw[dashed] (6,-0.8) -- (6,0);
                \draw[dashed] (4.5,-1.2) -- (4.5,1.6);
                \end{tikzpicture}


==> figures/_fig_intro_exm_1a.tex <==
\centering
\begin{tikzpicture}
    \node at (-.5, .25) {$T$};
    \node at (-.5, -.5) {$P$};
    \foreach\c[count=\x from 1] in {a,\phantom{a},a,{\phantom{a}},a}{
        \node(a\x) [inner sep=.3em] at (\x/2.5,.25) {\tt \c};
    }
    \foreach\c[count=\x from 6] in {c, {\phantom{c}},c,\phantom{c},c}{
        \node(a\x) [inner sep=.3em] at (\x/2.5,.25) {\tt \c};
    }
    \draw (a1.north west) rectangle (a5.south east);
    \draw[fill=lipicsYellow!80] (a6.north west) rectangle (a10.south east);
    \foreach\c[count=\x from 6] in {c, {\phantom{c}},c,\phantom{c},c}{
        \node(a\x) [inner sep=.3em] at (\x/2.5,.25) {\tt \c};
    }
    \foreach\c[count=\x from 3] in {a,\phantom{a}, a}{
        \node(b\x)[inner sep=.3em] at (\x/2.5,-.5) {\tt \c};
    }
    \foreach\c[count=\x from 6] in {c,\phantom{c}, c}{
        \node(b\x)[inner sep=.3em] at (\x/2.5,-.5) {\tt \c};
    }
    \draw (b3.north west) rectangle (b5.south east);
    \draw[fill=lipicsYellow!80] (b6.north west) rectangle (b8.south east);
    \foreach\c[count=\x from 6] in {c,\phantom{c}, c}{
        \node(b\x)[inner sep=.3em] at (\x/2.5,-.5) {\tt \c};
    }
    \foreach\c in {2,4,7,9}{
        \node at (\c/2.5+.03,.25) {\tt$\scriptsize\cdots$};
    }
    \foreach\c in {4,7}{
        \node at (\c/2.5+.03,-.5) {\tt$\scriptsize\cdots$};
    }
    \node at (3/2.5, .9) {${\tt a}^{3m/4}$};
    \node at (8/2.5, .9) {${\tt c}^{3m/4}$};
    \node at (4/2.5, -1.1) {${\tt a}^{m/2}$};
    \node at (7/2.5, -1.1) {${\tt c}^{m/2}$};
    \draw [decorate,decoration={brace,amplitude=4pt}] (5.5/2.5,-.8) -- (2.5/2.5,-.8);
    \draw [decorate,decoration={brace,amplitude=4pt}] (8.5/2.5,-.8) -- (5.5/2.5,-.8);
    \draw [decorate,decoration={brace,amplitude=4pt}] (.5/2.5,.5) -- (5.5/2.5,.5);
    \draw [decorate,decoration={brace,amplitude=4pt}] (5.5/2.5,.5) -- (10.5/2.5,.5);
\end{tikzpicture}


==> figures/_fig_intro_exm_1b.tex <==
\centering
\begin{tikzpicture}
    \node at (-.5, .25) {$T$};
    \node at (-.5, -.75) {$P$};
    \foreach\c[count=\x from 1] in {a,\phantom{a},\phantom{a},a,\phantom{a},a,\phantom{a},a,\phantom{a},a,\phantom{a}}{
        \node(a\x) [inner sep=.3em] at (\x/2.5,.25) {\tt \c};
    }
    \foreach\c[count=\x from 3] in {\phantom{a}, a, \phantom{a}, a, \phantom{a}, a}{
        \node(b\x)[inner sep=.3em] at (\x/2.5,-.75) {\tt \c};
    }

    \draw (a1.north west) rectangle (a4.south east);
    \draw (a6.north west) rectangle (a6.south east);
    \draw (a8.north west) rectangle (a10.south east);
    \draw[fill=lipicsYellow!80] (a5.north west) rectangle (a5.south east);
    \draw[fill=lipicsYellow!80] (a7.north west) rectangle (a7.south east);
    \draw[fill=lipicsYellow!80] (a11.north west) rectangle (a11.south east);


    \draw (b4.north west) rectangle (b6.south east);
    \draw (b8.north west) rectangle (b8.south east);
    \draw[fill=lipicsYellow!80] (b3.north west) rectangle (b3.south east);
    \draw[fill=lipicsYellow!80] (b7.north west) rectangle (b7.south east);

    \node(c) at (5.5/2.5, -.25){\scriptsize${\tt c}$ at $k/2$ random positions in each string};
    \foreach\x in {5, 7, 11}{
        \node(e\x) [inner sep=.3em] at (\x/2.5,.25)
        {\tt c};
        \draw {(c.north)++(0,-.1)} -- (e\x.south);
    }
    \foreach\x in {3, 7}{
        \node(d\x)[inner sep=.3em] at (\x/2.5,-.75)
        {\tt c};
        \draw {(c.south)++(0,.1)}-- (d\x.north);
    }
    \foreach\c in {2.5,9}{
        \node at (\c/2.5+.03,.25) {\tt$\scriptsize\cdots$};
    }
    \foreach\c in {5}{
        \node at (\c/2.5+.03,-.75) {\tt$\scriptsize\cdots$};
    }

    \node at (5.5/2.5, .95) {${\tt a}^{3m/2}$};
    \node at (5.5/2.5, -1.45) {${\tt a}^{m}$};
    \draw [decorate,decoration={brace,amplitude=4pt}] (8.5/2.5,-1.07)--(2.5/2.5,-1.07);
    \draw [decorate,decoration={brace,amplitude=4pt}] (.5/2.5,.57) -- (10.5/2.5,.57);
\end{tikzpicture}


==> figures/_fig_intro_exm_2.tex <==
\begin{center}
    \begin{tikzpicture}
        \node at (.5, .25) {$T$};
        \node at (.5, -.5) {$P$};
        \foreach\c[count=\x from 3] in
        {a,\phantom{a},a,\phantom{a},a,\phantom{a},a,\phantom{a},a,{\phantom{a}},a,
            {\phantom{a}},a,\phantom{a},\phantom{a},{\phantom{a}},a,{\phantom{a}},a
            ,\phantom{a},\phantom{a},{\phantom{a}},a,{\phantom{a}},a}{
            \node(a\x) [inner sep=.2em] at (\x/3.2,.25) {\tt \c};
        }
        \draw (a3.north west) rectangle (a11.south east);
        \draw[fill = lipicsYellow!80] (a12.north west) rectangle (a12.south east);
        \draw (a13.north west) rectangle (a15.south east);
        \draw[fill = lipicsYellow!80] (a18.north west) rectangle (a18.south east);
        \draw (a19.north west) rectangle (a21.south east);
        \draw[fill = lipicsYellow!80] (a24.north west) rectangle (a24.south east);
        \draw (a25.north west) rectangle (a27.south east);
        \foreach\c in {12,18,24}{
            \node(a\c) [fill=lipicsYellow!80, inner sep=.2em] at
            (\c/3.2,.25) {\tt c};
        }
        \foreach\c[count=\x from 7] in
        {a,\phantom{a},a,\phantom{a},a,{\phantom{a}},a,{\phantom{a}},a,\phantom{a},\phantom{a},
            {\phantom{a}},a,{\phantom{a}},a}{
            \node(b\x)[inner sep=.2em] at (\x/3.2,-.5) {\tt \c};
        }

        \draw (b7.north west) rectangle (b11.south east);
        \draw[fill = lipicsYellow!80] (b12.north west) rectangle (b12.south east);
        \draw (b13.north west) rectangle (b15.south east);
        \draw[fill = lipicsYellow!80] (b18.north west) rectangle (b18.south east);
        \draw (b19.north west) rectangle (b21.south east);


        \foreach\c in {12,18}{
            \node(b\c)[fill=lipicsYellow!80, inner sep=.2em] at
            (\c/3.2,-.5) {{\tt c}};
        }
        \foreach\c in {4,6,8,10,14,16.5,20,22.5,26}{
            \node at (\c/3.2+.03,.25) {\tt$\scriptsize\cdots$};
        }
        \foreach\c in {8,10,14,16.5,20}{
            \node at (\c/3.2+.03,-.5) {\tt$\scriptsize\cdots$};
        }
        \node at (7/3.2, .9) {${\tt a}^{n/2}$};
        \node at (14/3.2, .9) {${\tt a}^{k-1}$};
        \node at (20/3.2, .9) {${\tt a}^{k- 1}$};
        \node at (26/3.2, .9) {${\tt a}^{k- 1}$};
        \node at (9/3.2, -1.2) {${\tt a}^{m/2}$};
        \node at (14/3.2, -1.2) {${\tt a}^{k-1}$};
        \node at (20/3.2, -1.2) {${\tt a}^{k-1}$};
        \draw [decorate,decoration={brace,amplitude=4pt}] (11.5/3.2,-.75) -- (6.5/3.2,-.75);
        \draw [decorate,decoration={brace,amplitude=4pt}] (15.5/3.2,-.75) -- (12.5/3.2,-.75);
        \draw [decorate,decoration={brace,amplitude=4pt}] (21.5/3.2,-.75) -- (18.5/3.2,-.75);
        \draw [decorate,decoration={brace,amplitude=4pt}] (2.5/3.2,.5) -- (11.5/3.2,.5);
        \draw [decorate,decoration={brace,amplitude=4pt}] (12.5/3.2,.5) -- (15.5/3.2,.5);
        \draw [decorate,decoration={brace,amplitude=4pt}] (18.5/3.2,.5) -- (21.5/3.2,.5);
        \draw [decorate,decoration={brace,amplitude=4pt}] (24.5/3.2,.5) -- (27.5/3.2,.5);
    \end{tikzpicture}
\end{center}


==> figures/_fig_lem_aux.tex <==
\begin{tikzpicture}
                \begin{scope}[yshift=-1cm]
                    \draw[{Latex[length=1.5mm, width=1mm]}-{Latex[length=1.5mm, width=1mm]}] (0,0.55) -- (2,0.55);
                    \node[label = {above: $q$}]  at (1,0.4) {};
                	\node[label = {left: $T$}]  at (0,0.2) {};
                    \draw (0,0) rectangle (11,0.4);
                    \foreach \x in {2,4,6,8,10}{
                    	\draw (\x,0) -- (\x,0.4);
                    }
                    \node[label = {above: $\texttt{b}$}]  at (1.5,-0.15) {};
                    \node[label = {above: $\texttt{b}$}]  at (3.5,-0.15) {};
                    \node[label = {above: $\texttt{c}$}]  at (5,-0.15) {};
                    \node[label = {above: $\texttt{a}$}]  at (5.5,-0.15) {};
					\node[label = {above: $\texttt{c}$}]  at (7.5,-0.15) {};
					\node[label = {above: $\texttt{a}$}]  at (10.5,-0.15) {};
					\node[label = {below: $jq$}]  at (2.25,0.2) {};
					\foreach \x/\y in {1.5/1, 3.5/2, 5/3, 5.5/4, 7.5/5, 10.5/6}{
                    	\node[label = {below: $\tau_{\y}$},xshift=0.05 cm]  at (\x,0.15) {};
                	}
                \end{scope}

                \node[label = {left: $P$}]  at (2,0.2) {};
				\draw (2,0) rectangle (9.5,0.4);
				\foreach \x in {4,6,8}{
                    	\draw (\x,0) -- (\x,0.4);
                }
				\node[label = {above: $\texttt{a}$}]  at (3.5,-0.15) {};
				\node[label = {above: $\texttt{a}$}]  at (5.5,-0.15) {};
				\node[label = {above: $\texttt{b}$}]  at (7.5,-0.15) {};
				\foreach \x/\y in {3.5/1, 5.5/2, 7.5/3}{
                    	\node[label = {above: $\pi_{\y}$},xshift=0.1 cm]  at (\x,0.2) {};
                }
                \foreach \x in {3.5, 5, 7.5}{
                    	\node[label = {below: $*$}]  at (\x,0) {};
                }
\end{tikzpicture}


==> figures/_fig_lem_locked.tex <==
               \begin{tikzpicture}

                \begin{scope}[yshift=-1.2cm]
                	\node[label = {left: $Q^\infty$}]  at (0.2,0.2) {};
  					\foreach \x in {0,2,4,6,8}{
                 		\draw[xshift=\x cm] (0,0) rectangle (2,0.4);
                 		\node[xshift=\x cm,label = {above: $Q$}]  at (1,-0.225) {};
                 	}
                    \draw[dashed] (10,0) -- (10.5,0);
                    \draw[dashed] (10,0.4) -- (10.5,0.4);
                    \node[label = {right: $\cdots$}]  at (10.25,0.2) {};
                \end{scope}

					\node[label = {left: $S$}]  at (0.8,0.2) {};
					\draw (0.8,0) rectangle (8.6,0.4);
                 	\node[label = {above: $Q$}]  at (6.8,-0.225) {};
					\foreach \i/\x/\z/\y in {0.6/0.8/1.4/0, 2/2/3.05/1, 4/4.1/4.95/2, 6/5.8/6.8/3, 8/7.8/8.2/4, 9/8.6/8.2/5}{
                 		\draw (\x,0) -- (\x,0.4);
						\draw[dashed] (\x,0) -- (\i,-0.8);
						\ifthenelse{\y=0 \OR \y=1 \OR \y=2 \OR \y=3 \OR \y=4}{\draw (\z,0.4) node[above] {$S^{(0)}_\y$};}{}
					}
				\begin{scope}[yshift=-2.4cm]
					\node[label = {left: $S$}]  at (0.8,0.2) {};
					\draw (0.8,0) rectangle (8.6,0.4);
                 	\node[label = {above: $Q$}]  at (6.8,-0.225) {};
					\foreach \i/\x/\z/\y in {0.6/0.8/2.35/0, 4/4.1/4.95/1, 6/5.8/6.8/2, 8/7.8/8.2/3, 9/8.6/8.2/4}{
                 		\draw (\x,0) -- (\x,0.4);
						\draw[dashed] (\x,0.4) -- (\i,1.2);
						\ifthenelse{\y=0 \OR \y=1 \OR \y=2 \OR \y=3}{\draw (\z,0) node[below] {$S^{(1)}_\y$};}{}
					}
                \end{scope}


                \end{tikzpicture}


==> figures/_fig_lem_synchr.tex <==
                \begin{tikzpicture}

                \filldraw[lipicsYellow!80] (0,1.2) rectangle (5.5,1.6);
                \filldraw[lipicsYellow!80] (5.5,-1.2) rectangle (10,-0.8);

                \draw (0,0) rectangle (10,0.4);
                \node[label = {left: $T$}]  at (0,0.2) {};
                \node[label = {below: \small{$p$}}]  at (3,0.15) {};
                \node[label = {below: \small{$r$}}]  at (8,0.15) {};
                \node[label = {below: \small{$q$}}]  at (5.5,0.15) {};

			\begin{scope}[yshift=1.2cm]
				\draw (0,0) rectangle (8,0.4);
				\draw (3,0) -- (3,0.4);
				\node[label = {right: $Q^\infty \fragmentco{x}{y}$}]  at (8,0.2) {};
				\node[label = {below: \small{$z$}}]  at (3,0.15) {};
				\node[label = {below: \small{$y$}}]  at (8,0.15) {};
				\node[label = {below: \small{$x$}}]  at (0,0.15) {};
				\node[label = {below: \small{$j|Q|$}}]  at (5.5,0.2) {};
				 \node[crossmark] at (1,0.2){$\mathbf{*}$};
                 \node[crossmark] at (4,0.2){$\mathbf{*}$};
                 \node[crossmark] at (6,0.2){$\mathbf{*}$};
                 \node[crossmark] at (7,0.2){$\mathbf{*}$};
            \end{scope}

			\begin{scope}[yshift=-1.2cm]
				\draw (3,0) rectangle (10,0.4);
				\draw (8,0) -- (8,0.4);
				\node[label = {left: $Q^\infty \fragmentco{x'}{y'}$}]  at (3,0.2) {};
				\node[label = {below: \small{$x'$}}]  at (3,0.2) {};
				\node[label = {below: \small{$z'$}}]  at (8,0.2) {};
				\node[label = {below: \small{$y'$}}]  at (10,0.2) {};
				\node[label = {below: \small{$j'|Q|$}}]  at (5.5,0.2) {};
                 \node[crossmark] at (3.5,0.2){$\mathbf{*}$};
                 \node[crossmark] at (6.5,0.2){$\mathbf{*}$};
                 \node[crossmark] at (9,0.2){$\mathbf{*}$};
            \end{scope}

			\draw[dashed] (3,-0.4) -- (3,-1.2);
			\draw[dashed] (3,0) -- (3,0.8);

			\draw[dashed] (5.5,-0.4) -- (5.5,-1.2);
			\draw[dashed] (5.5,0) -- (5.5,0.8);
			\draw[dashed] (5.5,1.2) -- (5.5,1.6);

			\draw[dashed] (8,-0.4) -- (8,-1.2);
			\draw[dashed] (8,0) -- (8,0.8);
                \end{tikzpicture}


==> figures/_fig_slp.tex <==
    \begin{center}
        \begin{subfigure}[b]{.22\textwidth}
            \begin{center}
                \begin{tikzpicture}
                    \foreach \x/\r in {5/{$A_4 A_4$}, 
                    4/{$A_1 A_3$}, 3/{$A_1 A_2$}, 2/{\tt b}, 1/{\tt a}}{
                        \node(\x) at (0,\x/1) {$A_{\x} \rightarrow$ \r};
                    }
                \end{tikzpicture}
                \caption{}
            \end{center}
        \end{subfigure}
        \begin{subfigure}[b]{.48\textwidth}
            \begin{center}
                \begin{tikzpicture}
                    \node(60) at (-3,1) {\tt a};
                    \node(61) at (-2,1) {\tt a};
                    \node(71) at (-1,1) {\tt b};
                    \node(63) at (0,1) {\tt a};
                    \node(62) at (1,1) {\tt a};
                    \node(72) at (2,1) {\tt b};
                    \node(14) at (-3,3) {$A_1$};
                    \node(11) at (-2,2) {$A_1$};
                    \node(21) at (-1,2) {$A_2$};
                    \node(13) at (0,3) {$A_1$};
                    \node(12) at (1,2) {$A_1$};
                    \node(22) at (2,2) {$A_2$};
                    \foreach \i in {1,...,3}{
                        \draw (1\i) to (6\i);
                        \if\i3\else
                            \draw (2\i) to (7\i);
                        \fi
                    }
                    \node(31) at (-1.5,3) {$A_3$};
                    \node(32) at (1.5,3) {$A_3$};
                    \foreach \i in {1, 2}{
                        \draw (3\i) to (1\i);
                        \draw (3\i) to (2\i);
                    }
                    \node(4) at (0, 4) {$A_4$};
                    \node(42) at (-1.5, 4) {$A_4$};
                    \draw (42) to (31);
                    \draw (4) to (13);
                    \draw (42) to (14);
                    \draw (14) to (60);
                    \draw (4) to (32);
                    \node(5) at (-.75, 5) {$A_5$};
                    \draw (5) to (4);
                    \draw (5) to (42);
                \end{tikzpicture}
                \caption{}
            \end{center}
        \end{subfigure}
        \begin{subfigure}[b]{.19\textwidth}
            \begin{center}
                \begin{tikzpicture}
                    \foreach \c in {3, ..., 5}{
                        \node(\c) at (0,\c/1) {$A_\c$};
                    }
                    \node(1) at (-.5,2/1) {$A_1$};
                    \node(2) at (.5,2/1) {$A_2$};
                    \node(6) at (-.5,1/1) {\tt a};
                    \node(7) at (.5,1/1) {\tt b};
                    \foreach \c [count=\x from 3] in { {1,2}, {1,3}, {4,4}}{
                        \foreach \d [count=\y from 0] in \c {
                            \if\y0
                                \draw[->] (\x.south)++(-.1,0) to[bend right] (\d.north);
                            \else
                                \draw[->] (\x.south)++(.05,0) to[bend left] (\d.north);
                            \fi
                        }
                    }
                    \draw[->] (1) to (6);
                    \draw[->] (2) to (7);
                \end{tikzpicture}
                \caption{}
            \end{center}
        \end{subfigure}
        \caption{(a) An SLP $\mathcal{G}$ generating {\tt aabaab}. (b) The corresponding parse tree $\mathsf{PT}_\mathcal{G}$.
        (c) The corresponding directed acyclic graph $H_\mathcal{G}$.}\label{fig:slp}
    \end{center}


